Development of a Novel Impedance-Controlled Quasi-Direct-Drive Robot Hand

Most robotic hands and grippers rely on actuators with large gearboxes and force sensors for controlling gripping force. However, this might not be ideal for tasks which require the robot to interact with an unstructured and/or unknown environment. We propose a novel quasi-direct-drive two-fingered robotic hand with variable impedance control in the joint space and Cartesian space. The hand has a total of four degrees of freedom, a backdrivable gear train, and four brushless direct current (BLDC) motors. Field-Oriented Control (FOC) with current sensing is used to control motor torques. Variable impedance control allows the hand to perform dexterous manipulation tasks while being safe during human-robot interaction. The quasi-direct-drive actuators enable the fingers to handle contact with the environment without the need for complicated tactile or force sensors. A majority 3D printed assembly makes this a low-cost research platform built with affordable off-the-shelf components. The hand demonstrates grasping with force-closure and form-closure, stable grasps in response to disturbances, tasks exploiting contact with the environment, simple in-hand manipulation, and a light touch for handling fragile objects.

==> Figures/2R_finger_configurations.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da050615351101875206] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (239.89,135.31) -- (200.8,172.91) ;
%Straight Lines [id:da6005347569058228] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (200.8,172.91) -- (141.45,232.79) ;
%Straight Lines [id:da816840771808589] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (151.21,112) -- (200.8,172.91) ;
%Straight Lines [id:da20484827130995398] 
\draw    (90.5,169.79) -- (132.38,129.92) -- (151.21,112) ;
%Straight Lines [id:da050348433647354085] 
\draw    (90.5,169.79) -- (141.45,232.79) ;
%Shape: Triangle [id:dp7406563905190244] 
\draw   (141.45,232.79) -- (149.5,244.5) -- (133.4,244.5) -- cycle ;
%Straight Lines [id:da19886598662338595] 
\draw    (133.4,244.5) -- (129.58,250.67) ;
%Straight Lines [id:da5415297773774632] 
\draw    (137.4,244.75) -- (133.58,250.92) ;
%Straight Lines [id:da7335265891186507] 
\draw    (141.15,244.5) -- (137.33,250.67) ;
%Straight Lines [id:da03653242821017155] 
\draw    (149.5,244.5) -- (145.68,250.67) ;
%Straight Lines [id:da08321495720813088] 
\draw    (145.65,244.75) -- (141.83,250.92) ;

%Shape: Circle [id:dp7380233469070534] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148.68,111.98) .. controls (148.69,110.58) and (149.84,109.46) .. (151.23,109.47) .. controls (152.63,109.48) and (153.75,110.63) .. (153.73,112.02) .. controls (153.72,113.42) and (152.58,114.54) .. (151.18,114.52) .. controls (149.79,114.51) and (148.67,113.37) .. (148.68,111.98) -- cycle ;
%Shape: Circle [id:dp9092895407270987] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.97,169.76) .. controls (87.99,168.37) and (89.13,167.25) .. (90.52,167.26) .. controls (91.92,167.27) and (93.04,168.41) .. (93.03,169.81) .. controls (93.01,171.2) and (91.87,172.32) .. (90.48,172.31) .. controls (89.08,172.3) and (87.96,171.16) .. (87.97,169.76) -- cycle ;
%Shape: Circle [id:dp7295783613248497] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.92,232.76) .. controls (138.94,231.37) and (140.08,230.25) .. (141.47,230.26) .. controls (142.87,230.27) and (143.99,231.41) .. (143.98,232.81) .. controls (143.96,234.2) and (142.82,235.32) .. (141.43,235.31) .. controls (140.03,235.3) and (138.91,234.16) .. (138.92,232.76) -- cycle ;
%Straight Lines [id:da016820449498446077] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (141.45,232.79) -- (162.9,232.86) -- (190.4,232.95) ;
%Shape: Circle [id:dp9609448380637742] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (198.27,172.89) .. controls (198.29,171.5) and (199.43,170.38) .. (200.82,170.39) .. controls (202.22,170.4) and (203.34,171.54) .. (203.33,172.94) .. controls (203.31,174.33) and (202.17,175.45) .. (200.78,175.44) .. controls (199.38,175.43) and (198.26,174.29) .. (198.27,172.89) -- cycle ;
%Straight Lines [id:da11579668620913997] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (53.49,127.31) -- (90.5,169.79) ;

% Text Node
\draw (41.2,186) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Desired \\Configuration};
% Text Node
\draw (189.2,192.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Undesirable \\Configuration};
% Text Node
\draw (86.8,142) node [anchor=north west][inner sep=0.75pt]    {$\theta $};
% Text Node
\draw (192.4,138.8) node [anchor=north west][inner sep=0.75pt]    {$-\theta $};


\end{tikzpicture}


==> Figures/ImpContModels.tikz <==
%\begin{tikzpicture}[object/.style={thin,double,<->}]

%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Resistor [id:dp41076010016968656] 
\draw   (166.72,105.7) -- (175.58,105.68) -- (177.54,102.82) -- (181.5,108.53) -- (185.42,102.8) -- (189.38,108.52) -- (193.3,102.79) -- (197.26,108.5) -- (201.18,102.78) -- (205.14,108.49) -- (207.1,105.63) -- (215.97,105.61) ;
%Straight Lines [id:da2438638663346957] 
\draw    (166.67,118.84) -- (190.77,118.92) ;
%Straight Lines [id:da5670438232782555] 
\draw    (190.48,115.2) -- (190.42,122.73) ;
%Straight Lines [id:da5956908721626746] 
\draw    (187.87,114.39) -- (195.4,114.36) ;
%Straight Lines [id:da19548395060293533] 
\draw    (195.4,114.36) -- (195.4,123.86) ;
%Straight Lines [id:da9139979200256196] 
\draw    (187.87,123.86) -- (195.4,123.86) ;
%Straight Lines [id:da7345541007728824] 
\draw    (195.4,119.12) -- (215.97,119.26) ;

%Straight Lines [id:da9169790406464617] 
\draw    (166.72,105.7) -- (166.67,118.84) ;
%Straight Lines [id:da4139420820604711] 
\draw    (215.97,105.61) -- (215.97,119.26) ;
%Straight Lines [id:da14541529944785836] 
\draw    (167.02,112.22) -- (152.58,112.06) ;
%Straight Lines [id:da7872313881638122] 
\draw    (215.97,112.43) -- (230.33,112.4) ;

%Straight Lines [id:da20484827130995398] 
\draw    (90.5,169.79) -- (132.38,129.92) -- (151.21,112) ;
%Straight Lines [id:da050348433647354085] 
\draw    (90.5,169.79) -- (141.45,232.79) ;
%Shape: Triangle [id:dp7406563905190244] 
\draw   (141.45,232.79) -- (149.5,244.5) -- (133.4,244.5) -- cycle ;
%Straight Lines [id:da19886598662338595] 
\draw    (133.4,244.5) -- (129.58,250.67) ;
%Straight Lines [id:da5415297773774632] 
\draw    (137.4,244.75) -- (133.58,250.92) ;
%Straight Lines [id:da7335265891186507] 
\draw    (141.15,244.5) -- (137.33,250.67) ;
%Straight Lines [id:da03653242821017155] 
\draw    (149.5,244.5) -- (145.68,250.67) ;
%Straight Lines [id:da08321495720813088] 
\draw    (145.65,244.75) -- (141.83,250.92) ;

%Shape: Triangle [id:dp1946916477056555] 
\draw   (230.62,112.37) -- (238.67,124.08) -- (222.57,124.08) -- cycle ;
%Straight Lines [id:da9863876234199758] 
\draw    (222.57,124.08) -- (218.75,130.25) ;
%Straight Lines [id:da35829908723407544] 
\draw    (226.57,124.33) -- (222.75,130.5) ;
%Straight Lines [id:da37946304963899347] 
\draw    (230.32,124.08) -- (226.5,130.25) ;
%Straight Lines [id:da3645463473220987] 
\draw    (238.67,124.08) -- (234.85,130.25) ;
%Straight Lines [id:da8893478959121723] 
\draw    (234.82,124.33) -- (231,130.5) ;

%Shape: Resistor [id:dp5516255089967685] 
\draw   (157.47,124.91) -- (157.42,133.78) -- (160.3,135.76) -- (154.5,139.68) -- (160.25,143.64) -- (154.45,147.56) -- (160.21,151.52) -- (154.41,155.44) -- (160.16,159.4) -- (154.36,163.31) -- (157.24,165.29) -- (157.19,174.16) ;
%Straight Lines [id:da9765950100115512] 
\draw    (144.18,124.76) -- (143.92,148.86) ;
%Straight Lines [id:da3505121926929826] 
\draw    (147.69,148.6) -- (140.07,148.49) ;
%Straight Lines [id:da7696286918348438] 
\draw    (148.53,146) -- (148.51,153.53) ;
%Straight Lines [id:da6168166405308595] 
\draw    (148.51,153.53) -- (138.9,153.46) ;
%Straight Lines [id:da3440876011588656] 
\draw    (138.95,145.93) -- (138.9,153.46) ;
%Straight Lines [id:da4735054656745743] 
\draw    (143.69,153.49) -- (143.4,174.06) ;

%Straight Lines [id:da9675153300895711] 
\draw    (157.47,124.91) -- (144.18,124.76) ;
%Straight Lines [id:da25474808350530664] 
\draw    (157.19,174.16) -- (143.4,174.06) ;
%Straight Lines [id:da30896424944537126] 
\draw    (150.87,125.16) -- (151.14,110.72) ;
%Straight Lines [id:da575004889216745] 
\draw    (150.3,174.11) -- (150.23,188.47) ;

%Shape: Triangle [id:dp11533911541832964] 
\draw   (149.99,188.63) -- (157.51,200.68) -- (141.43,199.97) -- cycle ;
%Straight Lines [id:da6893354528511255] 
\draw    (141.43,199.97) -- (137.34,205.96) ;
%Straight Lines [id:da8685411753366787] 
\draw    (145.41,200.4) -- (141.32,206.39) ;
%Straight Lines [id:da4673146128209724] 
\draw    (149.17,200.31) -- (145.08,206.31) ;
%Straight Lines [id:da7180737397477659] 
\draw    (157.51,200.68) -- (153.42,206.68) ;
%Straight Lines [id:da25604003759865956] 
\draw    (153.65,200.76) -- (149.57,206.76) ;

%Shape: Circle [id:dp8451786484512296] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.71,188.79) .. controls (152.68,190.18) and (151.52,191.29) .. (150.13,191.26) .. controls (148.73,191.23) and (147.63,190.07) .. (147.66,188.68) .. controls (147.69,187.28) and (148.85,186.18) .. (150.24,186.21) .. controls (151.64,186.24) and (152.74,187.39) .. (152.71,188.79) -- cycle ;
%Straight Lines [id:da5843532284780746] 
\draw    (248.5,168.54) -- (309.5,109.54) ;
%Straight Lines [id:da2575141125804068] 
\draw    (248.5,168.54) -- (299.45,231.54) ;
%Shape: Triangle [id:dp09220918162956893] 
\draw   (299.45,231.54) -- (307.5,243.25) -- (291.4,243.25) -- cycle ;
%Straight Lines [id:da23059628501269813] 
\draw    (291.4,243.25) -- (287.58,249.42) ;
%Straight Lines [id:da23445022878813804] 
\draw    (295.4,243.5) -- (291.58,249.67) ;
%Straight Lines [id:da2057566883173534] 
\draw    (299.15,243.25) -- (295.33,249.42) ;
%Straight Lines [id:da10062707281417871] 
\draw    (307.5,243.25) -- (303.68,249.42) ;
%Straight Lines [id:da790219891418056] 
\draw    (303.65,243.5) -- (299.83,249.67) ;

%Shape: Circle [id:dp7380233469070534] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148.68,111.98) .. controls (148.69,110.58) and (149.84,109.46) .. (151.23,109.47) .. controls (152.63,109.48) and (153.75,110.63) .. (153.73,112.02) .. controls (153.72,113.42) and (152.58,114.54) .. (151.18,114.52) .. controls (149.79,114.51) and (148.67,113.37) .. (148.68,111.98) -- cycle ;
%Shape: Circle [id:dp3560669733950328] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.3,111.95) .. controls (228.31,110.56) and (229.46,109.44) .. (230.85,109.45) .. controls (232.25,109.46) and (233.37,110.61) .. (233.35,112) .. controls (233.34,113.4) and (232.2,114.52) .. (230.8,114.5) .. controls (229.41,114.49) and (228.29,113.35) .. (228.3,111.95) -- cycle ;
%Shape: Circle [id:dp9092895407270987] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87.97,169.76) .. controls (87.99,168.37) and (89.13,167.25) .. (90.52,167.26) .. controls (91.92,167.27) and (93.04,168.41) .. (93.03,169.81) .. controls (93.01,171.2) and (91.87,172.32) .. (90.48,172.31) .. controls (89.08,172.3) and (87.96,171.16) .. (87.97,169.76) -- cycle ;
%Shape: Circle [id:dp7295783613248497] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.92,232.76) .. controls (138.94,231.37) and (140.08,230.25) .. (141.47,230.26) .. controls (142.87,230.27) and (143.99,231.41) .. (143.98,232.81) .. controls (143.96,234.2) and (142.82,235.32) .. (141.43,235.31) .. controls (140.03,235.3) and (138.91,234.16) .. (138.92,232.76) -- cycle ;
%Shape: Circle [id:dp11935462319303225] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (306.97,109.51) .. controls (306.99,108.12) and (308.13,107) .. (309.52,107.01) .. controls (310.92,107.02) and (312.04,108.16) .. (312.03,109.56) .. controls (312.01,110.95) and (310.87,112.07) .. (309.48,112.06) .. controls (308.08,112.05) and (306.96,110.91) .. (306.97,109.51) -- cycle ;
%Shape: Circle [id:dp4759988594170679] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (245.97,168.51) .. controls (245.99,167.12) and (247.13,166) .. (248.52,166.01) .. controls (249.92,166.02) and (251.04,167.16) .. (251.03,168.56) .. controls (251.01,169.95) and (249.87,171.07) .. (248.48,171.06) .. controls (247.08,171.05) and (245.96,169.91) .. (245.97,168.51) -- cycle ;
%Shape: Circle [id:dp5296205644525458] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (296.92,231.51) .. controls (296.94,230.12) and (298.08,229) .. (299.47,229.01) .. controls (300.87,229.02) and (301.99,230.16) .. (301.98,231.56) .. controls (301.96,232.95) and (300.82,234.07) .. (299.43,234.06) .. controls (298.03,234.05) and (296.91,232.91) .. (296.92,231.51) -- cycle ;
%Straight Lines [id:da6233412375925853] 
\draw    (275.75,154.75) -- (270.75,147.25) ;
%Straight Lines [id:da37640648264861] 
\draw    (269.5,158.25) -- (275.25,159.75) ;
%Straight Lines [id:da4658085777501495] 
\draw    (275.25,159.75) -- (269,163.5) ;
%Straight Lines [id:da34388539126807305] 
\draw    (269,163.5) -- (276.5,165.5) ;
%Straight Lines [id:da9310503015628482] 
\draw    (276.5,165.5) -- (269.25,168) ;
%Straight Lines [id:da4871252887165314] 
\draw    (276.75,170.5) -- (269.25,168) ;
%Straight Lines [id:da9267090131378828] 
\draw    (276.75,170.5) -- (269.33,172.79) ;
%Straight Lines [id:da4032021773985306] 
\draw    (269.33,172.79) -- (277.04,175.82) ;
%Straight Lines [id:da1499598829087676] 
\draw    (277.04,175.82) -- (267.98,177.71) ;
%Straight Lines [id:da26985796123258843] 
\draw    (271.25,181) -- (267.98,177.71) ;
%Straight Lines [id:da6874446568201011] 
\draw    (266.25,191.25) -- (273.75,184) ;
%Curve Lines [id:da7522256807436132] 
\draw    (281.5,151.25) .. controls (285.25,155.75) and (286.25,156.75) .. (286.75,166.25) ;
%Straight Lines [id:da9381886119375975] 
\draw    (269.5,158.25) -- (281.5,151.25) ;
%Straight Lines [id:da4445960474105839] 
\draw    (271.25,181) -- (279,189) ;
%Straight Lines [id:da7125005281569505] 
\draw    (282.28,170.43) -- (291.63,170.55) ;
%Straight Lines [id:da5163444456560529] 
\draw    (281.25,174.03) -- (281.26,166.5) ;
%Straight Lines [id:da732231800085821] 
\draw    (281.26,166.5) -- (293.06,166.58) ;
%Straight Lines [id:da7785358392041897] 
\draw    (293.01,174.11) -- (293.06,166.58) ;
%Curve Lines [id:da48076561026284526] 
\draw    (286.78,170.97) .. controls (286.28,175.72) and (282.75,186.75) .. (279,189) ;
%Straight Lines [id:da016820449498446077] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (141.45,232.79) -- (162.9,232.86) -- (190.4,232.95) ;
%Straight Lines [id:da25985537725464214] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (299.45,231.54) -- (320.9,231.61) -- (348.4,231.7) ;
%Straight Lines [id:da9936347001117258] 
\draw    (293.42,210.04) -- (284.71,212.37) ;
%Straight Lines [id:da39684174240524395] 
\draw    (294.73,217.08) -- (297.99,212.12) ;
%Straight Lines [id:da18683680338558006] 
\draw    (297.99,212.12) -- (299.54,219.24) ;
%Straight Lines [id:da28872559512744655] 
\draw    (299.54,219.24) -- (303.84,212.78) ;
%Straight Lines [id:da2914208868102086] 
\draw    (303.84,212.78) -- (303.88,220.45) ;
%Straight Lines [id:da29639283221879764] 
\draw    (308.66,214.15) -- (303.88,220.45) ;
%Straight Lines [id:da13959004114216578] 
\draw    (308.66,214.15) -- (308.44,221.92) ;
%Straight Lines [id:da9239426277854361] 
\draw    (308.44,221.92) -- (313.78,215.59) ;
%Straight Lines [id:da6266209405474696] 
\draw    (313.78,215.59) -- (312.66,224.77) ;
%Straight Lines [id:da9771380083551184] 
\draw    (316.83,222.73) -- (312.66,224.77) ;
%Straight Lines [id:da3631118567341689] 
\draw    (324.93,230.76) -- (320.48,221.33) ;
%Curve Lines [id:da012954073728844495] 
\draw    (291.95,203.47) .. controls (297.42,201.37) and (298.68,200.74) .. (307.84,203.32) ;
%Straight Lines [id:da1837724971984076] 
\draw    (294.73,217.08) -- (291.95,203.47) ;
%Straight Lines [id:da5705946377877988] 
\draw    (316.83,222.73) -- (326.9,217.96) ;
%Straight Lines [id:da011145919452021369] 
\draw    (310.36,208.89) -- (313.48,200.08) ;
%Straight Lines [id:da3506984454854769] 
\draw    (313.44,211.02) -- (306.31,208.59) ;
%Straight Lines [id:da4149102201527701] 
\draw    (306.31,208.59) -- (310.18,197.45) ;
%Straight Lines [id:da9748217810358959] 
\draw    (317.29,199.91) -- (310.18,197.45) ;
%Curve Lines [id:da827869326030982] 
\draw    (312.32,204.8) .. controls (316.66,206.8) and (325.97,213.69) .. (326.9,217.96) ;

% Text Node
\draw (132.05,258.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {a)};
% Text Node
\draw (290.8,258) node [anchor=north west][inner sep=0.75pt]   [align=left] {b)};


%\end{tikzpicture}

\end{tikzpicture}

==> Figures/friction_cone.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Flowchart: Delay [id:dp6531789277843207] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.24 ] (137.23,281.4) -- (137.23,241.9) .. controls (137.23,220.08) and (142.94,202.4) .. (150,202.4) .. controls (157.06,202.4) and (162.77,220.08) .. (162.77,241.9) -- (162.77,281.4) -- cycle ;
%Straight Lines [id:da4295842012498785] 
\draw    (150,202.4) -- (43.61,280.22) ;
\draw [shift={(42,281.4)}, rotate = 323.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7999973925191761] 
\draw    (150,202.4) -- (272.23,267.46) ;
\draw [shift={(274,268.4)}, rotate = 208.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Parallelogram [id:dp8736470623172043] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.46 ] (107.11,205.17) -- (148.92,179.62) -- (192.89,199.63) -- (151.08,225.18) -- cycle ;
%Shape: Triangle [id:dp9721048664056238] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (205.03,106.72) -- (150,202.4) -- (91.8,108.31) -- cycle ;
%Shape: Ellipse [id:dp785071729721093] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (92.5,107.9) .. controls (92.5,98.79) and (117.69,91.4) .. (148.77,91.4) .. controls (179.84,91.4) and (205.03,98.79) .. (205.03,107.9) .. controls (205.03,117.01) and (179.84,124.4) .. (148.77,124.4) .. controls (117.69,124.4) and (92.5,117.01) .. (92.5,107.9) -- cycle ;
%Straight Lines [id:da5066812882229335] 
\draw    (150,107.9) -- (149.02,9.3) ;
\draw [shift={(149,7.3)}, rotate = 89.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Delay [id:dp4573266595704435] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.24 ] (325.23,273) -- (325.23,233.5) .. controls (325.23,211.68) and (330.94,194) .. (338,194) .. controls (345.06,194) and (350.77,211.68) .. (350.77,233.5) -- (350.77,273) -- cycle ;
%Straight Lines [id:da2131248232952132] 
\draw    (338,194) -- (338,79.4) ;
\draw [shift={(338,77.4)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9563387643197625] 
\draw    (290.5,193.3) -- (385.5,194.7) ;
%Shape: Triangle [id:dp5988307235255197] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (338,194) -- (286.03,77.4) -- (387.08,77.4) -- cycle ;
%Straight Lines [id:da07896072922914787] 
\draw    (338,77.4) -- (385.08,77.4) ;
\draw [shift={(387.08,77.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (157,39.4) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (50,236.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (242,225.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (315,86.4) node [anchor=north west][inner sep=0.75pt]    {$f_{n}$};
% Text Node
\draw (353,48.4) node [anchor=north west][inner sep=0.75pt]    {$\mu f_{n}$};
% Text Node
\draw (345,129.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};


\end{tikzpicture}


==> Figures/gear_diagram.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.2,xscale=1.2]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6487030731079115] 
\draw    (160,110) -- (200,110) ;
%Straight Lines [id:da7041571218651854] 
\draw    (150,102.22) -- (160,110) ;
%Straight Lines [id:da5409271271024683] 
\draw    (204,113.33) -- (204,137.44) ;
%Straight Lines [id:da835913245072404] 
\draw    (204,113.33) -- (214,105.56) ;
%Straight Lines [id:da27556821733221915] 
\draw    (204,137.44) -- (214,144.44) ;
%Straight Lines [id:da7021705091326673] 
\draw [line width=2.25]    (204,125.39) -- (264,125.39) ;
%Straight Lines [id:da47790832799838] 
\draw    (264,113.33) -- (264,137.44) ;
%Straight Lines [id:da695784725034849] 
\draw    (264,113.33) -- (254,105.56) ;
%Straight Lines [id:da46892293556800824] 
\draw    (264,137.44) -- (254,144.44) ;
%Straight Lines [id:da8458858138599998] 
\draw    (200,110) -- (210,102.22) ;
%Straight Lines [id:da192680670117779] 
\draw    (269,110) -- (309,110) ;
%Straight Lines [id:da7877118974627413] 
\draw    (259,102.22) -- (262.21,104.72) -- (269,110) ;
%Straight Lines [id:da1783891717758228] 
\draw    (309,110) -- (313.97,106.13) -- (319,102.22) ;
%Straight Lines [id:da537822471879861] 
\draw    (160,140) -- (200,140) ;
%Straight Lines [id:da7005100557997448] 
\draw    (150,147.78) -- (160,140) ;
%Straight Lines [id:da7932156258796961] 
\draw    (200,140) -- (210,147.78) ;
%Straight Lines [id:da9376452114820173] 
\draw [line width=2.25]    (180.43,121.43) -- (180,94.44) ;
%Straight Lines [id:da449259969034588] 
\draw [line width=2.25]    (180.43,128.43) -- (180,154.56) ;
%Shape: Rectangle [id:dp19204177035959158] 
\draw   (90,30) -- (150,30) -- (150,70) -- (90,70) -- cycle ;
%Straight Lines [id:da5156180549399876] 
\draw [line width=3]    (289,100) -- (289,150) ;
%Straight Lines [id:da9466275792830838] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (319.43,149.99) -- (269.43,149.43) ;
%Straight Lines [id:da7821849193719004] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (271,113) -- (270,100) ;
%Straight Lines [id:da737639633206735] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (319,100) -- (270,100) ;
%Shape: Arc [id:dp05561264198722449] 
\draw  [draw opacity=0] (318.48,100.01) .. controls (318.55,100.01) and (318.62,100.01) .. (318.68,100.01) .. controls (335.25,99.73) and (348.87,110.7) .. (349.09,124.5) .. controls (349.32,138.3) and (336.08,149.72) .. (319.51,149.99) .. controls (319.49,149.99) and (319.46,149.99) .. (319.43,149.99) -- (319.1,125) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (318.48,100.01) .. controls (318.55,100.01) and (318.62,100.01) .. (318.68,100.01) .. controls (335.25,99.73) and (348.87,110.7) .. (349.09,124.5) .. controls (349.32,138.3) and (336.08,149.72) .. (319.51,149.99) .. controls (319.49,149.99) and (319.46,149.99) .. (319.43,149.99) ;  
%Shape: Rectangle [id:dp7249772522996538] 
\draw   (90,180) -- (150,180) -- (150,220) -- (90,220) -- cycle ;
%Shape: Rectangle [id:dp09658352008059179] 
\draw   (140,155.56) -- (220,155.56) -- (220,174.44) -- (140,174.44) -- cycle ;
%Shape: Rectangle [id:dp8095435846707668] 
\draw   (110,150) -- (130,150) -- (130,180) -- (110,180) -- cycle ;
%Shape: Rectangle [id:dp21367420515193025] 
\draw   (110,70) -- (130,70) -- (130,100) -- (110,100) -- cycle ;
%Straight Lines [id:da4024687794101951] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (170,116) -- (170,134) ;
%Straight Lines [id:da06611955180216134] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (170,116) -- (179.43,116) -- (221,116) ;
%Straight Lines [id:da8350081273411247] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (170,134) -- (220,134) ;
%Straight Lines [id:da289249035499179] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (221,116) -- (221,100) ;
%Straight Lines [id:da29329566264037865] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (220,134) -- (220,150) ;
%Shape: Rectangle [id:dp6868795917155708] 
\draw   (140,74) -- (220,74) -- (220,94) -- (140,94) -- cycle ;
%Shape: Rectangle [id:dp7630971655008876] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110,79.43) -- (220,79.43) -- (220,88.43) -- (110,88.43) -- cycle ;
%Shape: Rectangle [id:dp44008754050315213] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110,160.44) -- (220,160.44) -- (220,169.44) -- (110,169.44) -- cycle ;
%Straight Lines [id:da6521175283479737] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (300.43,116) -- (300.43,134) ;
%Straight Lines [id:da5278597910453275] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (300.43,116) -- (287.03,116) -- (248,116) ;
%Straight Lines [id:da422251618365886] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (300.43,134) -- (249.43,134.43) ;
%Straight Lines [id:da8062693054646453] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (248,116) -- (248,105.43) -- (248,100) ;
%Straight Lines [id:da5993721760153339] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (249.43,134.43) -- (250,150) ;
%Straight Lines [id:da48460231396965425] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (220,150) -- (250,150) ;
%Straight Lines [id:da26893599563699944] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (221,100) -- (248,100) ;
%Straight Lines [id:da04512765903293792] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (269.43,149.43) -- (269.43,137.43) ;
%Straight Lines [id:da7215822440899111] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (306.43,137.43) -- (280.43,137) -- (270,137) ;
%Straight Lines [id:da793762465210748] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (306.43,137.43) -- (307,113) ;
%Straight Lines [id:da37024034821375085] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (307,113) -- (271,113) ;
%Straight Lines [id:da694465420495723] 
\draw    (127.43,119.43) -- (153.57,109.16) ;
\draw [shift={(155.43,108.43)}, rotate = 158.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07101379150439624] 
\draw    (127.43,135.43) -- (151.5,141.91) ;
\draw [shift={(153.43,142.43)}, rotate = 195.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Left Arrow [id:dp84079115279476] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (166,189.44) .. controls (166,184.46) and (178.28,180.43) .. (193.43,180.43) -- (193.43,188.66) .. controls (178.28,188.66) and (166,192.69) .. (166,197.67) ;\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (166,197.67) .. controls (166,201.37) and (172.77,204.54) .. (182.46,205.94) -- (182.46,208.68) -- (193.43,202.57) -- (182.46,194.96) -- (182.46,197.71) .. controls (172.77,196.32) and (166,193.14) .. (166,189.44)(166,197.67) -- (166,189.44) ;
%Straight Lines [id:da3476794589295995] 
\draw    (238.43,62.43) -- (225.75,76.92) ;
\draw [shift={(224.43,78.43)}, rotate = 311.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Left Arrow [id:dp5513691111772361] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (170,48.44) .. controls (170,43.46) and (182.28,39.43) .. (197.43,39.43) -- (197.43,47.66) .. controls (182.28,47.66) and (170,51.69) .. (170,56.67) ;\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (170,56.67) .. controls (170,60.37) and (176.77,63.54) .. (186.46,64.94) -- (186.46,67.68) -- (197.43,61.57) -- (186.46,53.96) -- (186.46,56.71) .. controls (176.77,55.32) and (170,52.14) .. (170,48.44)(170,56.67) -- (170,48.44) ;
%Curve Left Arrow [id:dp12331259212483214] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (274,164.44) .. controls (274,159.46) and (286.28,155.43) .. (301.43,155.43) -- (301.43,163.66) .. controls (286.28,163.66) and (274,167.69) .. (274,172.67) ;\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (274,172.67) .. controls (274,176.37) and (280.77,179.54) .. (290.46,180.94) -- (290.46,183.68) -- (301.43,177.57) -- (290.46,169.96) -- (290.46,172.71) .. controls (280.77,171.32) and (274,168.14) .. (274,164.44)(274,172.67) -- (274,164.44) ;
%Straight Lines [id:da037742830787458326] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (241.43,180.43) -- (240.5,155.43) ;
\draw [shift={(240.43,153.43)}, rotate = 87.88] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Left Arrow [id:dp3011370357644316] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (237.42,111.22) .. controls (241.26,111.2) and (244.4,119.36) .. (244.43,129.43) -- (238.96,129.45) .. controls (238.93,119.37) and (235.79,111.22) .. (231.95,111.23) ;\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (231.95,111.23) .. controls (229.1,111.24) and (226.66,115.75) .. (225.61,122.19) -- (223.78,122.2) -- (227.79,129.48) -- (232.9,122.17) -- (231.08,122.18) .. controls (232.13,115.73) and (234.57,111.22) .. (237.42,111.22)(231.95,111.23) -- (237.42,111.22) ;
%Straight Lines [id:da8373367217372238] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (312.43,81.43) -- (324.21,96.84) ;
\draw [shift={(325.43,98.43)}, rotate = 232.59] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (94,41) node [anchor=north west][inner sep=0.75pt]   [align=left] {Motor 1};
% Text Node
\draw (93,191) node [anchor=north west][inner sep=0.75pt]   [align=left] {Motor 2};
% Text Node
\draw (206,37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {2.57:1 timing belt\\reduction};
% Text Node
\draw (77,117) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Bevel Gears}};
% Text Node
\draw (215,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize \textcolor[rgb]{0.82,0.01,0.11}{Finger Link 1}}};
% Text Node
\draw (270,66) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize \textcolor[rgb]{0.29,0.56,0.89}{Finger Link 2}}};
% Text Node
\draw (212,204) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize (not to scale)}};


\end{tikzpicture}


==> Figures/motor_frames.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da06538703086874764] 
\draw    (148.91,147.34) -- (221.02,216.68) ;
\draw [shift={(222.47,218.07)}, rotate = 223.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Inductor (Air Core) [id:dp05020623716145911] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (125.07,107.14) -- (129.28,114.43) .. controls (132.73,112.58) and (136.21,111.93) .. (138.05,112.78) .. controls (139.89,113.63) and (139.71,115.81) .. (137.61,118.28) .. controls (135.96,120.19) and (133.46,122.03) .. (130.75,123.32) .. controls (129.74,123.9) and (128.71,124.01) .. (128.45,123.56) .. controls (128.19,123.12) and (128.8,122.28) .. (129.81,121.7) .. controls (132.28,119.99) and (135.12,118.74) .. (137.61,118.28) .. controls (140.29,117.85) and (142.22,118.3) .. (142.93,119.53) .. controls (143.63,120.76) and (143.06,122.65) .. (141.35,124.76) .. controls (139.7,126.68) and (137.21,128.52) .. (134.49,129.8) .. controls (133.48,130.39) and (132.45,130.5) .. (132.19,130.05) .. controls (131.94,129.6) and (132.55,128.76) .. (133.56,128.18) .. controls (136.03,126.48) and (138.87,125.23) .. (141.35,124.76) .. controls (144.04,124.34) and (145.96,124.79) .. (146.67,126.02) .. controls (147.38,127.24) and (146.81,129.14) .. (145.1,131.25) .. controls (143.45,133.17) and (140.95,135) .. (138.24,136.29) .. controls (137.23,136.87) and (136.2,136.98) .. (135.94,136.54) .. controls (135.68,136.09) and (136.29,135.25) .. (137.3,134.67) .. controls (139.77,132.96) and (142.61,131.72) .. (145.1,131.25) .. controls (148.29,130.66) and (150.26,131.6) .. (150.08,133.62) .. controls (149.89,135.64) and (147.59,138.32) .. (144.26,140.38) -- (148.48,147.68) ;
%Shape: Circle [id:dp3033297278250897] 
\draw  [line width=4.5]  (84.67,147.34) .. controls (84.67,111.86) and (113.43,83.1) .. (148.91,83.1) .. controls (184.38,83.1) and (213.14,111.86) .. (213.14,147.34) .. controls (213.14,182.81) and (184.38,211.57) .. (148.91,211.57) .. controls (113.43,211.57) and (84.67,182.81) .. (84.67,147.34) -- cycle ;
%Shape: Inductor (Air Core) [id:dp1394392450110924] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (148.48,147.68) -- (156.9,147.68) .. controls (157.02,143.77) and (158.19,140.43) .. (159.85,139.26) .. controls (161.5,138.09) and (163.31,139.33) .. (164.39,142.39) .. controls (165.23,144.77) and (165.57,147.85) .. (165.33,150.85) .. controls (165.33,152.01) and (164.91,152.96) .. (164.39,152.96) .. controls (163.87,152.96) and (163.45,152.01) .. (163.45,150.85) .. controls (163.21,147.85) and (163.55,144.77) .. (164.39,142.39) .. controls (165.36,139.85) and (166.72,138.41) .. (168.14,138.41) .. controls (169.55,138.41) and (170.91,139.85) .. (171.88,142.39) .. controls (172.72,144.77) and (173.06,147.85) .. (172.82,150.85) .. controls (172.82,152.01) and (172.4,152.96) .. (171.88,152.96) .. controls (171.36,152.96) and (170.94,152.01) .. (170.94,150.85) .. controls (170.7,147.85) and (171.04,144.77) .. (171.88,142.39) .. controls (172.85,139.85) and (174.21,138.41) .. (175.62,138.41) .. controls (177.04,138.41) and (178.4,139.85) .. (179.37,142.39) .. controls (180.21,144.77) and (180.55,147.85) .. (180.31,150.85) .. controls (180.31,152.01) and (179.89,152.96) .. (179.37,152.96) .. controls (178.85,152.96) and (178.43,152.01) .. (178.43,150.85) .. controls (178.19,147.85) and (178.53,144.77) .. (179.37,142.39) .. controls (180.45,139.33) and (182.26,138.09) .. (183.91,139.26) .. controls (185.57,140.43) and (186.74,143.77) .. (186.86,147.68) -- (195.28,147.68) ;
%Shape: Inductor (Air Core) [id:dp3119686520337033] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148.91,147.34) -- (144.7,154.63) .. controls (148.02,156.69) and (150.33,159.38) .. (150.51,161.39) .. controls (150.7,163.41) and (148.72,164.35) .. (145.53,163.76) .. controls (143.05,163.3) and (140.21,162.05) .. (137.74,160.34) .. controls (136.72,159.76) and (136.11,158.92) .. (136.37,158.48) .. controls (136.63,158.03) and (137.66,158.14) .. (138.67,158.72) .. controls (141.38,160.01) and (143.88,161.85) .. (145.53,163.76) .. controls (147.24,165.88) and (147.81,167.77) .. (147.1,169) .. controls (146.39,170.22) and (144.47,170.68) .. (141.78,170.25) .. controls (139.3,169.78) and (136.46,168.54) .. (133.99,166.83) .. controls (132.98,166.25) and (132.37,165.41) .. (132.63,164.96) .. controls (132.89,164.52) and (133.92,164.63) .. (134.93,165.21) .. controls (137.64,166.5) and (140.14,168.33) .. (141.78,170.25) .. controls (143.5,172.36) and (144.07,174.25) .. (143.36,175.48) .. controls (142.65,176.71) and (140.73,177.16) .. (138.04,176.74) .. controls (135.56,176.27) and (132.72,175.02) .. (130.25,173.32) .. controls (129.23,172.73) and (128.62,171.9) .. (128.88,171.45) .. controls (129.14,171) and (130.17,171.11) .. (131.18,171.7) .. controls (133.89,172.98) and (136.39,174.82) .. (138.04,176.74) .. controls (140.14,179.2) and (140.32,181.39) .. (138.48,182.24) .. controls (136.64,183.08) and (133.16,182.43) .. (129.72,180.58) -- (125.5,187.88) ;
%Straight Lines [id:da5013029768537665] 
\draw    (195.28,147.68) -- (245.47,149.01) ;
\draw [shift={(247.47,149.07)}, rotate = 181.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8415451110420422] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (125.07,107.14) -- (99.47,62.8) ;
\draw [shift={(98.47,61.07)}, rotate = 60] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07293381335207094] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (125.5,187.88) -- (101.45,230.33) ;
\draw [shift={(100.47,232.07)}, rotate = 299.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2794011749429113] 
\draw    (148.48,147.68) -- (150.43,50.07) ;
\draw [shift={(150.47,48.07)}, rotate = 91.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp39444200064359847] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (195.84,168.51) -- (217.34,190.02) -- (194.26,213.1) -- (172.76,191.6) -- cycle ;
%Shape: Rectangle [id:dp30318674557541847] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (107.84,80.51) -- (129.34,102.02) -- (106.26,125.1) -- (84.76,103.6) -- cycle ;
%Straight Lines [id:da24105759081468925] 
\draw    (148.48,147.68) -- (217.06,78.49) ;
\draw [shift={(218.47,77.07)}, rotate = 134.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (197.41,180.1) node [anchor=north west][inner sep=0.75pt]  [rotate=-45] [align=left] {N};
% Text Node
\draw (108.23,93.45) node [anchor=north west][inner sep=0.75pt]  [rotate=-44.8] [align=left] {S};
% Text Node
\draw (228,128.4) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (84,43.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (88,209.4) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (243.47,149.47) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (159,38.4) node [anchor=north west][inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (58,75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Rotor\\Poles};
% Text Node
\draw (100,131) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Stator\\Windings};
% Text Node
\draw (226,198.4) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (220.47,80.47) node [anchor=north west][inner sep=0.75pt]    {$q$};


\end{tikzpicture}

